Hybridization of Interval CP and Evolutionary Algorithms for Optimizing Difficult Problems

The only rigorous approaches for achieving a numerical proof of optimality in global optimization are interval-based methods that interleave branching of the search-space and pruning of the subdomains that cannot contain an optimal solution. State-of-the-art solvers generally integrate local optimization algorithms to compute a good upper bound of the global minimum over each subspace. In this document, we propose a cooperative framework in which interval methods cooperate with evolutionary algorithms. The latter are stochastic algorithms in which a population of candidate solutions iteratively evolves in the search-space to reach satisfactory solutions. Within our cooperative solver Charibde, the evolutionary algorithm and the interval-based algorithm run in parallel and exchange bounds, solutions and search-space in an advanced manner via message passing. A comparison of Charibde with state-of-the-art interval-based solvers (GlobSol, IBBA, Ibex) and NLP solvers (Couenne, BARON) on a benchmark of difficult COCONUT problems shows that Charibde is highly competitive against non-rigorous solvers and converges faster than rigorous solvers by an order of magnitude.

==> charibde.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'charibde.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is
not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package
'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34599488)%
    \put(0,0){\includegraphics[width=\unitlength]{charibde.pdf}}%
   
\put(0.05685006,0.32103146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{
0.2208125\unitlength}\centering Differential Evolution\end{minipage}}}%
    \put(0.11708794,0.11658555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{population}}}%
    \put(0.05485907,0.19819186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{best individual}}}%
    \put(0.70452608,0.19819186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{best upper bound}}}%
    \put(0.70602293,0.11504706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{punctual solution}}}%
   
\put(0.67907182,0.32222638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{
0.29850955\unitlength}\centering Interval Branch and Contract\end{minipage}}}%

    \put(0.70736555,0.03920418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{subspaces}}}%
    \put(0.17111336,0.03999746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{domain}}}%
    \put(0.4373326,0.22383309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{updates}}}%
    \put(0.40746615,0.087837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{injected into}}}%
    \put(0.44308528,0.01341954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reduce}}}%
  \end{picture}%
\endgroup%


==> de.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'de.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66433566)%
    \put(0,0){\includegraphics[width=\unitlength]{de.pdf}}%
    \put(0.7964167,0.31588686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{minimum}}}%
    \put(0.2232447,0.54685099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{w}$}}}%
    \put(0.39450036,0.39498661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{v}$}}}%
    \put(0.49360443,0.22537928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{u}$}}}%
    \put(0.62777417,0.1715122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{y}$}}}%
    \put(0.92748319,0.05487541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.05088425,0.61921033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.66823962,0.49499229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W \times (\bm{v}-\bm{w})$}}}%
    \put(0.4540696,0.61300253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{v}-\bm{w}$}}}%
    \put(0.17281819,0.18597199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.37333922,0.16176008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{x}$}}}%
  \end{picture}%
\endgroup%

